Global solutions to the two-dimensional compressible MHD equations with density-dependent bulk viscosity

We study the two-dimensional periodic resistive compressible magnetohydrodynamic equations with constant shear viscosity and magnetic diffusivity, bulk viscosity $\rho^\beta$, and pressure $\rho^\gamma$. For every $\beta>1$ and $\gamma>1$, we construct global finite-energy renormalized weak solutions from strictly positive bounded $W^{1,q}$ densities, $q>2$, and arbitrary $H^1$ velocity and magnetic data. The construction combines approximation-independent finite density moments, generalized effective-flux identities, and a joint logarithmic renormalization of the density and its entropy defect. An augmented relative energy containing the $\beta$-power density potential yields weak--strong uniqueness against positive $H^2$ strong solutions for the same full pressure range. We also establish global strong existence for a large-background family when $\gamma>\max\{5-2\beta,\beta+1\}$. Writing $m=\int\rho_0$, the density perturbation is bounded in the scaled norm $m^{(\gamma-3)/2}\|\rho_0-m\|_{H^2}$, while the fixed $H^2$ velocity and magnetic norms need not be small. For sufficiently large $m$, frequency-dependent acoustic dissipation, staged vorticity weights, and a separate initial-layer flux estimate close a simultaneous bootstrap. The admissible pressure exponents have infimum $7/3$, with the endpoint excluded. For $\beta>2$ the relevant damping rate is the minimum of the viscous and pressure-relaxation rates; keeping both rates extends the argument without an upper restriction on $\beta$. The strong theorem has no upper restriction on $\gamma$ under this scaled density hypothesis; for fixed additive density perturbations it applies in the stated lower range up to $\gamma=3$.

==> figures/parameter_regions.tex <==
% !TEX root = ../main.tex
% Exact vector geometry in (gamma,beta) coordinates; no external image needed.
\begin{tikzpicture}[x=2.08cm,y=1.70cm,
    font=\small,
    threshold/.style={draw=linkblue,line width=0.85pt,dash pattern=on 4pt off 2.5pt},
    guide/.style={draw=black!25,line width=0.35pt,densely dotted}]
  \coordinate (lower) at (3,1);
  \coordinate (corner) at ({7/3},{4/3});
  \coordinate (upper) at (3,2);
  % The weak results apply to the whole open quadrant, including the blue part.
  \fill[black!5] (1,1) rectangle (5.4,4.2);
  % Intersect gamma > Gamma_*(beta) with the displayed window.
  \fill[linkblue!18]
    (3,1) -- (5.4,1) -- (5.4,4.2) -- (5.2,4.2)
    -- (corner) -- cycle;
  % Fixed additive density: Gamma_*(beta) < gamma <= 3, 1 < beta < 2.
  \fill[pattern=north east lines,pattern color=linkblue!55]
    (lower) -- (upper) -- (corner) -- cycle;
  \draw[linkblue!75,line width=0.65pt] (3,1) -- (3,2);

  \draw[guide] ({7/3},0) -- (corner) -- (0,{4/3});
  \draw[guide] (0,2) -- (3,2);
  \draw[black!45,densely dashed,line width=0.45pt] (1,0) -- (1,4.2);
  \draw[black!45,densely dashed,line width=0.45pt] (0,1) -- (5.4,1);

  \draw[threshold] (lower) -- (corner);
  \draw[threshold,-{Stealth[length=2mm,width=1.4mm]}] (corner) -- (5.2,4.2);
  \foreach \point in {lower,corner,upper}
    \draw[linkblue,fill=white,line width=0.75pt] (\point) circle[radius=1.8pt];

  \node[align=center,text=black!75,font=\small] at (2.75,3.65)
    {Weak existence and weak--strong uniqueness\\
     throughout $\beta>1$, $\gamma>1$};
  \node[align=center,text=linkblue] at (4.25,1.72)
    {Global strong solutions\\[2pt]$\gamma>\Gamma_*(\beta)$};

  \node[rotate=39.25,anchor=south,text=linkblue] at (3.85,2.99)
    {$\gamma=\beta+1$};
  \node[text=linkblue] at (3.98,0.58) {$\gamma=5-2\beta$};
  \draw[black!45,line width=0.4pt] (3.46,0.69) -- (2.78,1.11);

  % Arrowed axes and exact fractional ticks.
  \draw[-{Stealth[length=2mm]},line width=0.65pt] (0,0) -- (5.65,0)
    node[right] {$\gamma$};
  \draw[-{Stealth[length=2mm]},line width=0.65pt] (0,0) -- (0,4.45)
    node[above] {$\beta$};
  \node[below left] at (0,0) {$0$};
  \foreach \x/\lab in {1/1,2/2,{7/3}/{\frac73},3/3,4/4,5/5}
    \draw ({\x},0) -- ++(0,-0.055) node[below=2pt] {$\lab$};
  \foreach \y/\lab in {1/1,{4/3}/{\frac43},2/2,3/3,4/4}
    \draw (0,{\y}) -- ++(-0.045,0) node[left=2pt] {$\lab$};
\end{tikzpicture}

